Deterministic Fault-Tolerant Connectivity Oracles with Subquadratic Space

A fault-tolerant (FT) connectivity oracle for an $n$-vertex graph $G=(V,E)$ determines whether $G- F$ is connected for any query set $F\subseteq E$. When the number of failures is unrestricted, prior constructions exhibited a sharp contrast between randomization and determinism: randomized oracles use only $\widetilde{O}(n)$ space [Duan and Pettie, SICOMP 2020], whereas no deterministic construction was known to improve upon storing $G$ explicitly, requiring $\Theta(n^2)$ bits in the worst case. The promise that $F\subseteq E$ is essential for subquadratic space: allowing arbitrary queries $F\subseteq V\times V$ forces quadratic space. For queries containing at most $f$ failures, Khanna, Konrad, and Putterman [SODA 2027] recently constructed deterministic oracles using $\widetilde{O}(\sqrt{f}n)$ space that also report approximate distances with polylogarithmic stretch. Their result improves upon the classical $O(fn)$ space bound for deterministic connectivity oracles [P\u{a}tra\c{s}cu and Thorup, FOCS 2007], but offers no space savings over storing $G$ when $f=\Theta(n^2)$. We present the first deterministic connectivity oracles with subquadratic space for failure sets of unrestricted size, using $\widetilde{O}(n^{7/4})$ space. We also establish the first polynomial separation between deterministic and randomized connectivity oracles, proving that every deterministic oracle requires $\widetilde{\Omega}(n^{3/2})$ bits in the worst case. For queries containing at most $f$ failures, we obtain deterministic connectivity oracles using $\widetilde{O}(f^{2/5}n)$ space, improving the dependence on $f$ in the bound of Khanna et al., and prove a lower bound of $\widetilde{\Omega}(f^{1/4}n)$ bits.

==> local_amplification.tikz.tex <==

\begingroup
\definecolor{localblue}{HTML}{79A9BF}
\definecolor{localbrown}{HTML}{BFA18B}
\definecolor{pathorange}{HTML}{D55E00}
\definecolor{pathshade}{HTML}{DCDCDC}
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize,
  vertex/.style={circle,fill=black!65,draw=white,line width=.4pt,
    minimum size=4.8pt,inner sep=0pt},
  marked vertex/.style={vertex,fill=black!75,minimum size=6.8pt},
  background edge/.style={draw=black!23,line width=.65pt},
  crossing/.style={draw=localbrown,line width=.8pt},
  path edge/.style={line width=2.2pt},
  directed path/.style={path edge,-{Stealth[length=2.8mm,width=1.9mm]},shorten <=3.8pt,shorten >=3.8pt},
  path halo/.style={line width=12pt,line cap=round,line join=round,opacity=.75},
  every node/.style={inner sep=2pt}]
\path[use as bounding box] (0,-.9) rectangle (13.6,10.85);
\path[draw=localblue!55,fill=localblue!2,line width=.8pt] (0.35,4.75)
  .. controls (0.18,7.75) and (1.55,10.1) .. (3.6,10.1)
  .. controls (5.6,10.15) and (7,7.9) .. (6.95,4.75)
  .. controls (7.1,1.35) and (5.6,-0.65) .. (3.6,-0.55)
  .. controls (1.55,-0.6) and (0.15,1.35) .. (0.35,4.75) -- cycle;
\path[draw=black!40,dash pattern=on 4pt off 3pt,line width=.7pt] (0.335,5.15)
  .. controls (2.5,5.05) and (4.9,5.25) .. (6.95,5.15);
\node[font=\Large] at (3.6,10.5) {$G$};
\node[font=\large] at (1.05,5.72) {$S$};
\node[font=\large] at (1.05,4.55) {$S^c$};
% Right vertices of B.
\path[draw=localblue!55,fill=localblue!2,line width=.8pt] (11.8,4.75) ellipse [x radius=1.25,y radius=2.85];
\node[font=\normalsize] at (11.8,8.15) {Right vertices of $B$};
% The endpoint sets contain u-prime and v, but exclude u and v-prime.
\path[draw=localbrown!70,fill=localbrown!9,line width=.7pt] (3,7.85)
  .. controls (2.9,8.9) and (3.35,9.5) .. (4.05,9.45)
  .. controls (4.9,9.4) and (5.2,8.6) .. (5.05,7.8)
  .. controls (4.95,6.75) and (4.4,6.5) .. (3.75,6.6)
  .. controls (3.15,6.7) and (2.95,7.2) .. (3,7.85) -- cycle;
\path[draw=localbrown!70,fill=localbrown!9,line width=.7pt] (3.75,3)
  .. controls (3.65,3.85) and (4.25,4.3) .. (4.95,4.2)
  .. controls (5.7,4.1) and (6,3.6) .. (5.9,2.9)
  .. controls (5.8,2.2) and (5.2,1.95) .. (4.6,2)
  .. controls (4,2.05) and (3.8,2.4) .. (3.75,3) -- cycle;
\coordinate (x1) at (3.85,7.1);
\coordinate (x2) at (4,7.8);
\coordinate (x3) at (3.4,8.95);
\coordinate (u) at (5.3,5.85);
\coordinate (y1) at (4.2,3.25);
\coordinate (y2) at (4.45,2.5);
\coordinate (y3) at (5.05,2.35);
\coordinate (y4) at (2.9,0.1);
\coordinate (v) at (5.65,3.45);
\coordinate (i) at (10.85,5.25);
\coordinate (j) at (11.2,2.7);
\coordinate (a1) at (1.5,6.35);
\coordinate (a2) at (1.95,7.2);
\coordinate (a3) at (2.35,6.05);
\coordinate (a4) at (1.3,3.6);
\coordinate (a5) at (1.85,2.35);
\coordinate (a6) at (2.25,3.9);
\coordinate (r1) at (11.6,6.7);
\coordinate (r2) at (12.45,6);
\coordinate (r3) at (12.5,4.9);
\coordinate (r4) at (12.5,3.7);
\coordinate (r5) at (12,2.35);
\coordinate (r6) at (11.4,4.05);
% Path halos.
\draw[path halo,draw=pathshade] (i) -- (u) -- (v) -- (j);
\draw[path halo,draw=pathshade] (j) -- (x3) -- (y4) -- (i);
% Edges of G.
\draw[background edge] (a1) -- (a2);
\draw[background edge] (a2) -- (a3);
\draw[background edge] (a3) -- (a1);
\draw[background edge] (a4) -- (a5);
\draw[background edge] (a5) -- (a6);
\draw[background edge] (a6) -- (a4);
\draw[crossing] (a3) -- (a6);
% Y_i consists of crossing neighbors of u; X_i consists of crossing neighbors of v-prime.
\draw[crossing] (u) -- (v);
\draw[crossing] (u) -- (y1);
\draw[crossing] (u) -- (y2);
\draw[crossing] (u) -- (y3);
\draw[crossing] (x1) -- (y4);
\draw[crossing] (x2) -- (y4);
\draw[crossing] (x3) -- (y4);
% The only displayed B-incidences of i are to u in S and v-prime in S^c.
% The B-incidences of j are to v and u-prime. They are drawn as part of the directed traversals below.
% P: i-u-v-j.
\draw[directed path,draw=localblue] (i) -- (u);
\draw[directed path,draw=pathorange] (u) -- (v);
\draw[directed path,draw=localblue] (v) -- (j);
% The second path is j-u-prime-v-prime-i, with x3=u-prime and y4=v-prime.
\draw[directed path,draw=localblue] (j) -- (x3);
\draw[directed path,draw=pathorange] (x3) -- (y4);
\draw[directed path,draw=localblue] (y4) -- (i);
\node[vertex] at (x1) {};
\node[vertex] at (x2) {};
\node[marked vertex] at (x3) {};
\node[marked vertex] at (u) {};
\node[vertex] at (y1) {};
\node[vertex] at (y2) {};
\node[vertex] at (y3) {};
\node[marked vertex] at (y4) {};
\node[marked vertex] at (v) {};
\node[marked vertex] at (i) {};
\node[marked vertex] at (j) {};
\node[vertex] at (a1) {};
\node[vertex] at (a2) {};
\node[vertex] at (a3) {};
\node[vertex] at (a4) {};
\node[vertex] at (a5) {};
\node[vertex] at (a6) {};
\node[vertex,fill=black!35] at (r1) {};
\node[vertex,fill=black!35] at (r2) {};
\node[vertex,fill=black!35] at (r3) {};
\node[vertex,fill=black!35] at (r4) {};
\node[vertex,fill=black!35] at (r5) {};
\node[vertex,fill=black!35] at (r6) {};
\node[font=\large] at (4.45,8.85) {$X_i$};
\node[font=\large] at (6.2,2.85) {$Y_i$};
\node[font=\large] at (5,6.1) {$u$};
\node[font=\large] at (5.55,3.05) {$v$};
\node[font=\large] at (11.15,5.25) {$i$};
\node[font=\large] at (11.5,2.65) {$j$};
\node[font=\large] at (3.82,9.1) {$u'$};
\node[font=\large] at (3.35,-0.1) {$v'$};
\path (u) -- coordinate[pos=0.6] (path-label-p) (v);
\path (path-label-p) -- ++(0.36,0) node[right=2pt,font=\large,text=black] {$P$};
\path (x3) -- coordinate[pos=0.7] (path-label-pprime) (y4);
\path (path-label-pprime) -- ++(-0.3,0) node[left=2pt,font=\large,text=black] {$P'$};
\end{tikzpicture}
\endgroup

